Maximal displacement in a branching random walk through interfaces

In this article, we study a branching random walk in an environment which depends on the time. This time-inhomogeneous environment consists of a sequence of macroscopic time intervals, in each of which the law of reproduction remains constant. We prove that the asymptotic behaviour of the maximal displacement in this process consists of a first ballistic order, given by the solution of an optimization problem under constraints, a negative logarithmic correction, plus stochastically bounded fluctuations.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.9]
  \draw[->] (-0.2,0) -- (4.5,0);
  \draw [->] (0,-1.5) -- (0,2.5);
  \draw [very thick, color=blue] (4,1.3) -- (4,1.8);
  \draw (0,0) --(0.01,-0.0628832704319) --(0.02,-0.00552675829426) --(0.03,0.00200999308922) --(0.04,0.014407346399) --(0.05,0.103848061582) --(0.06,-0.00503149918264) --(0.07,-0.140424674285) --(0.08,-0.110358985232) --(0.09,-0.147684996639) --(0.1,-0.171000577718) --(0.11,-0.24141908485) --(0.12,-0.248875153156) --(0.13,-0.265356799682) --(0.14,-0.333361847183) --(0.15,-0.279115388642) --(0.16,-0.26282590603) --(0.17,-0.210461871067) --(0.18,-0.0894048204917) --(0.19,-0.216945389696) --(0.2,0.0332748115177) --(0.21,0.058988321691) --(0.22,0.157319705807) --(0.23,0.147690148601) --(0.24,0.151854127116) --(0.25,0.0674314625812) --(0.26,-0.0474061561947) --(0.27,0.0861904072313) --(0.28,0.0499906878151) --(0.29,-0.069448223178) --(0.3,-0.0023719141427) --(0.31,0.0693569576906) --(0.32,0.220810812264) --(0.33,0.284621585807) --(0.34,0.317190520847) --(0.35,0.530208175125) --(0.36,0.555854393531) --(0.37,0.435436549952) --(0.38,0.556413413886) --(0.39,0.331991740676) --(0.4,0.511293313801) --(0.41,0.706778328707) --(0.42,0.752821858037) --(0.43,0.517340173089) --(0.44,0.56587759798) --(0.45,0.735305490365) --(0.46,0.656338429817) --(0.47,0.542196508726) --(0.48,0.404841519037) --(0.49,0.278627988701) --(0.5,0.401706209228) --(0.51,0.379846488798) --(0.52,0.428481060611) --(0.53,0.404374971744) --(0.54,0.394683428325) --(0.55,0.451965784223) --(0.56,0.387545375799) --(0.57,0.343037091497) --(0.58,0.39106614469) --(0.59,0.427968234578) --(0.6,0.323995429833) --(0.61,0.248329522567) --(0.62,0.302801978338) --(0.63,0.234500674778) --(0.64,0.3125159622) --(0.65,0.220932767008) --(0.66,0.210548334338) --(0.67,0.335004206359) --(0.68,0.283991009454) --(0.69,0.284357645039) --(0.7,0.268255134387) --(0.71,0.124300130716) --(0.72,0.0945684009426) --(0.73,0.113393714171) --(0.74,0.193361581042) --(0.75,0.312375146856) --(0.76,0.327679892634) --(0.77,0.402267592804) --(0.78,0.468866548689) --(0.79,0.597677681113) --(0.8,0.665981709755) --(0.81,0.772379581677) --(0.82,0.595001003298) --(0.83,0.735076320322) --(0.84,0.589798567929) --(0.85,0.540929796382) --(0.86,0.530978383153) --(0.87,0.493303645974) --(0.88,0.596847441763) --(0.89,0.562943888849) --(0.9,0.461123778962) --(0.91,0.557813809333) --(0.92,0.668724873596) --(0.93,0.781876015913) --(0.94,0.614755551521) --(0.95,0.610087689478) --(0.96,0.724466022476) --(0.97,0.617523528727) --(0.98,0.615983477297) --(0.99,0.668506725551) --(1.0,0.796119648679) --(1.01,0.693288404514) --(1.02,0.825148258312) --(1.03,0.676208829432) --(1.04,0.633092350142) --(1.05,0.57789524188) --(1.06,0.519616309436) --(1.07,0.516822265691) --(1.08,0.370033613474) --(1.09,0.347058687367) --(1.1,0.245598332261) --(1.11,0.170774166698) --(1.12,0.116604301573) --(1.13,0.0242165383483) --(1.14,0.123429763354) --(1.15,0.196232976044) --(1.16,0.435210503006) --(1.17,0.415047698433) --(1.18,0.497793846804) --(1.19,0.497139092885) --(1.2,0.47171316806) --(1.21,0.368212596398) --(1.22,0.471574007958) --(1.23,0.366755177414) --(1.24,0.283154115329) --(1.25,0.483195908964) --(1.26,0.314656153771) --(1.27,0.348633811511) --(1.28,0.408647801844) --(1.29,0.271458006639) --(1.3,0.459923890444) --(1.31,0.370073844116) --(1.32,0.433789234047) --(1.33,0.434426267787) --(1.34,0.465055535179) --(1.35,0.317620271831) --(1.36,0.304419647446) --(1.37,0.170911224093) --(1.38,0.16816265022) --(1.39,0.110237963455) --(1.4,0.0627702401023) --(1.41,0.0900282451748) --(1.42,0.030198261161) --(1.43,-0.022210528653) --(1.44,-0.0426511912984) --(1.45,0.0168429585387) --(1.46,-0.117507549447) --(1.47,-0.0989324358957) --(1.48,0.0585116307547) --(1.49,0.165950626639) --(1.5,0.126129821546) --(1.51,0.154447287829) --(1.52,0.255535072638) --(1.53,0.40205431752) --(1.54,0.476084383112) --(1.55,0.468932912909) --(1.56,0.681127086632) --(1.57,0.528285347322) --(1.58,0.601241730035) --(1.59,0.369275428147) --(1.6,0.360920183514) --(1.61,0.291242095038) --(1.62,0.171912605545) --(1.63,0.145971089033) --(1.64,0.110882983407) --(1.65,-0.161250177336) --(1.66,0.00274378080152) --(1.67,-0.119314395726) --(1.68,-0.105790606064) --(1.69,0.0918897885603) --(1.7,0.134279655964) --(1.71,0.125690645922) --(1.72,0.154262578967) --(1.73,0.0729583193086) --(1.74,0.0951960360132) --(1.75,-0.0154055939376) --(1.76,-0.0161378351749) --(1.77,-0.0129108779819) --(1.78,-0.087628222266) --(1.79,0.114873893335) --(1.8,0.166016307699) --(1.81,0.0950769305984) --(1.82,0.124142462861) --(1.83,0.252442031496) --(1.84,0.30324611929) --(1.85,0.378013329974) --(1.86,0.358318259258) --(1.87,0.327443107649) --(1.88,0.423920674518) --(1.89,0.430280406797) --(1.9,0.351052452813) --(1.91,0.255480506985) --(1.92,0.310162386951) --(1.93,0.244306892657) --(1.94,0.281007970222) --(1.95,0.141919173511) --(1.96,0.237423323191) --(1.97,0.352735703441) --(1.98,0.378849476636) --(1.99,0.271800872815) --(2.0,0.212981901706) --(2.01,0.163429632879) --(2.02,0.148122784924) --(2.03,0.111002207557) --(2.04,0.0217534932721) --(2.05,0.00243681074195) --(2.06,-0.0767615675337) --(2.07,-0.0311140273545) --(2.08,-0.0184687542731) --(2.09,-0.189811630463) --(2.1,-0.245521756985) --(2.11,-0.194958201889) --(2.12,-0.253792759484) --(2.13,-0.207158164585) --(2.14,-0.220762197886) --(2.15,-0.198004778457) --(2.16,-0.222477869268) --(2.17,-0.189925235078) --(2.18,-0.0779093151394) --(2.19,0.0515845567145) --(2.2,-0.127583651625) --(2.21,-0.258260006101) --(2.22,-0.206449412579) --(2.23,-0.264187403299) --(2.24,-0.385488134793) --(2.25,-0.426592529475) --(2.26,-0.309082136995) --(2.27,-0.249728567397) --(2.28,-0.220352734638) --(2.29,-0.373384446563) --(2.3,-0.263213675675) --(2.31,-0.237880215055) --(2.32,-0.162513722929) --(2.33,-0.0831029154527) --(2.34,-0.20288258456) --(2.35,-0.205966140479) --(2.36,-0.144708486535) --(2.37,-0.217389384362) --(2.38,-0.212937202314) --(2.39,-0.137927353237) --(2.4,-0.229382969836) --(2.41,-0.244578047913) --(2.42,-0.186140194342) --(2.43,-0.259056316868) --(2.44,-0.408387778093) --(2.45,-0.349956987437) --(2.46,-0.377434078963) --(2.47,-0.286825304376) --(2.48,-0.270452578459) --(2.49,-0.284179648628) --(2.5,-0.370418174102) --(2.51,-0.0792672621634) --(2.52,-0.0584548584127) --(2.53,-0.00660483006575) --(2.54,0.149310302394) --(2.55,0.204645302282) --(2.56,0.0738698738405) --(2.57,0.0567327403466) --(2.58,0.0529684366373) --(2.59,0.222077859533) --(2.6,0.257011825994) --(2.61,0.206906356638) --(2.62,0.2607043785) --(2.63,0.253433089733) --(2.64,0.275970378338) --(2.65,0.231850077427) --(2.66,0.15656917351) --(2.67,0.0939790069995) --(2.68,-0.0486133919032) --(2.69,-0.0857345549078) --(2.7,-0.0435115708189) --(2.71,0.121626615941) --(2.72,0.256225507283) --(2.73,0.218172872196) --(2.74,0.151749015572) --(2.75,0.130821042282) --(2.76,0.347647954575) --(2.77,0.372645177989) --(2.78,0.228931224753) --(2.79,0.396309649381) --(2.8,0.229909917167) --(2.81,0.439307914567) --(2.82,0.358452216365) --(2.83,0.52081898349) --(2.84,0.648194478927) --(2.85,0.588847814288) --(2.86,0.675957453075) --(2.87,0.818765101131) --(2.88,0.615259681374) --(2.89,0.499843467497) --(2.9,0.470049875806) --(2.91,0.454461237541) --(2.92,0.499181573639) --(2.93,0.549700908783) --(2.94,0.56545787273) --(2.95,0.605081867741) --(2.96,0.468341048741) --(2.97,0.607714984176) --(2.98,0.658103475686) --(2.99,0.803562538224) --(3.0,0.870868221876) --(3.01,0.798328125628) --(3.02,0.906830271362) --(3.03,0.87687623363) --(3.04,0.833127181365) --(3.05,0.90189970326) --(3.06,1.01304955758) --(3.07,1.01311233476) --(3.08,1.08954670149) --(3.09,1.12565319554) --(3.1,1.13090462522) --(3.11,1.045010815) --(3.12,0.886719217377) --(3.13,0.851878377525) --(3.14,0.82347290541) --(3.15,0.746328283977) --(3.16,0.884226586316) --(3.17,0.967907658853) --(3.18,0.940514390386) --(3.19,0.991257510429) --(3.2,0.925382287479) --(3.21,0.807762655801) --(3.22,0.735141515624) --(3.23,0.695381685761) --(3.24,0.700728102442) --(3.25,0.730941607402) --(3.26,0.672299695696) --(3.27,0.612952585158) --(3.28,0.62382330495) --(3.29,0.693043233849) --(3.3,0.860332423837) --(3.31,0.746763412957) --(3.32,0.764257617615) --(3.33,0.889797608654) --(3.34,0.858130052287) --(3.35,1.02950988945) --(3.36,1.09723530035) --(3.37,1.17155275344) --(3.38,1.18825814364) --(3.39,1.03430171627) --(3.4,1.07552202225) --(3.41,0.963812286721) --(3.42,1.0575753512) --(3.43,1.09684902017) --(3.44,1.10805964248) --(3.45,1.07253095884) --(3.46,1.0327201462) --(3.47,0.96639472833) --(3.48,1.05853682472) --(3.49,1.04913009617) --(3.5,1.06040079631) --(3.51,1.06688622126) --(3.52,1.05167115735) --(3.53,0.877669867982) --(3.54,0.989366423689) --(3.55,0.951689958535) --(3.56,1.05778054986) --(3.57,1.17011896752) --(3.58,1.11050366433) --(3.59,1.17731521739) --(3.6,1.18228504131) --(3.61,1.04227246865) --(3.62,1.16416471106) --(3.63,1.24006446968) --(3.64,1.44882866971) --(3.65,1.48537290282) --(3.66,1.63053829392) --(3.67,1.6040903459) --(3.68,1.58803925) --(3.69,1.82322080601) --(3.7,1.87885074107) --(3.71,1.80863248271) --(3.72,1.94914783597) --(3.73,2.01021821945) --(3.74,1.97425686375) --(3.75,1.91803152272) --(3.76,1.79435913141) --(3.77,1.83310455297) --(3.78,1.77846470263) --(3.79,1.64387292106) --(3.8,1.59809544661) --(3.81,1.59036162846) --(3.82,1.51224374894) --(3.83,1.31953608414) --(3.84,1.26748453059) --(3.85,1.23055261029) --(3.86,1.0904743534) --(3.87,1.1465903309) --(3.88,1.00449907001) --(3.89,0.965430730868) --(3.9,1.00022027002) --(3.91,1.13706054294) --(3.92,1.25184043417) --(3.93,1.42062561944) --(3.94,1.3790647525) --(3.95,1.39785928018) --(3.96,1.43568683614) --(3.97,1.42779865409) --(3.98,1.54903046764) --(3.99,1.41480932455) --(4.0,1.44191234434);
\end{tikzpicture}
}%
\subfigure[Theorem \ref{thm:locallimit_excursion}]{
\begin{tikzpicture}[scale=0.9]
  \draw[->] (-0.2,0) -- (4.5,0);
  \draw [->] (0,-0.8) -- (0,3.3);
  \draw [very thick, color=blue] (4,1) -- (4,1.5);
  \draw [thick, color=red] (0,-0.5) -- (4.5,-0.5);
  \draw (0,0) --(0.01,0.163770548452) --(0.02,0.341763931076)
--(0.03,0.20665371073) --(0.04,0.190474276994) --(0.05,0.116902368019)
--(0.06,0.202495184725) --(0.07,0.35150048725) --(0.08,0.407485690085)
--(0.09,0.463805252783) --(0.1,0.454396645785) --(0.11,0.564144982399)
--(0.12,0.63658827328) --(0.13,0.669342443383) --(0.14,0.708485062674)
--(0.15,0.846362516747) --(0.16,0.679762462001) --(0.17,0.586522356005)
--(0.18,0.50564207493) --(0.19,0.467456822701) --(0.2,0.487104831972)
--(0.21,0.440520912752) --(0.22,0.746849552724) --(0.23,0.74882743258)
--(0.24,0.845844903556) --(0.25,0.838722079282) --(0.26,0.817360121395)
--(0.27,1.0208058119) --(0.28,1.24870288618) --(0.29,1.44278460343)
--(0.3,1.35579072362) --(0.31,1.25735893641) --(0.32,1.33271258465)
--(0.33,1.2672964814) --(0.34,1.26088370376) --(0.35,1.29095319765)
--(0.36,1.37763194597) --(0.37,1.42876455788) --(0.38,1.4647637944)
--(0.39,1.4878301428) --(0.4,1.48548926164) --(0.41,1.41998881552)
--(0.42,1.4130847281) --(0.43,1.55011311271) --(0.44,1.69558614626)
--(0.45,1.82080422088) --(0.46,1.74913111842) --(0.47,1.86254947422)
--(0.48,1.82636466261) --(0.49,1.89639849226) --(0.5,1.9248949146)
--(0.51,1.95202872137) --(0.52,2.05780265449) --(0.53,2.02675739401)
--(0.54,2.16024739128) --(0.55,2.19011602268) --(0.56,2.25828471498)
--(0.57,2.32361007994) --(0.58,2.28013013148) --(0.59,2.45749801759)
--(0.6,2.54603680404) --(0.61,2.62420466258) --(0.62,2.56018049731)
--(0.63,2.65067850708) --(0.64,2.64317544961) --(0.65,2.62432116009)
--(0.66,2.69110755782) --(0.67,2.68702124294) --(0.68,2.7188279887)
--(0.69,2.72051646703) --(0.7,2.645667723) --(0.71,2.76240362147)
--(0.72,2.87628842947) --(0.73,2.76131557521) --(0.74,2.75746437354)
--(0.75,2.85235657643) --(0.76,2.71334767442) --(0.77,2.77207968418)
--(0.78,2.86031286062) --(0.79,2.93741979284) --(0.8,2.81245813087)
--(0.81,2.84179108444) --(0.82,2.69877809156) --(0.83,2.60688708309)
--(0.84,2.56643380931) --(0.85,2.5720185925) --(0.86,2.47597085611)
--(0.87,2.43921905842) --(0.88,2.39069280804) --(0.89,2.23246195809)
--(0.9,2.12695646805) --(0.91,1.97247363428) --(0.92,1.9729728122)
--(0.93,1.95120703464) --(0.94,1.89156124972) --(0.95,1.84435490643)
--(0.96,1.90476961209) --(0.97,2.07575502409) --(0.98,2.08653304561)
--(0.99,1.9695515937) --(1.0,2.06076010215) --(1.01,2.18750768507)
--(1.02,2.02495635166) --(1.03,2.22452498665) --(1.04,2.16952870903)
--(1.05,2.14888353082) --(1.06,2.22807776703) --(1.07,2.18960391306)
--(1.08,2.2315117304) --(1.09,2.27078276647) --(1.1,2.22871240039)
--(1.11,2.16185153597) --(1.12,2.19638318208) --(1.13,2.13645580262)
--(1.14,2.29352337004) --(1.15,2.19144657269) --(1.16,2.03380610537)
--(1.17,2.17467992889) --(1.18,2.14312333041) --(1.19,2.24103716557)
--(1.2,2.19094182123) --(1.21,2.16948015131) --(1.22,2.03174398357)
--(1.23,1.86127253399) --(1.24,1.88640377826) --(1.25,1.85795507848)
--(1.26,1.86445272916) --(1.27,1.73559281021) --(1.28,1.3921385184)
--(1.29,1.45193468834) --(1.3,1.44333213161) --(1.31,1.43925186628)
--(1.32,1.53078538835) --(1.33,1.5041992096) --(1.34,1.48779036546)
--(1.35,1.44818197822) --(1.36,1.59816282137) --(1.37,1.60218177061)
--(1.38,1.66606446382) --(1.39,1.5774887712) --(1.4,1.42513279071)
--(1.41,1.4770983069) --(1.42,1.50441737362) --(1.43,1.56281246335)
--(1.44,1.60425892383) --(1.45,1.54712834673) --(1.46,1.63366511916)
--(1.47,1.6870131377) --(1.48,1.72728758478) --(1.49,1.73679775108)
--(1.5,1.74651506475) --(1.51,1.78292351016) --(1.52,1.68008674013)
--(1.53,1.60181185306) --(1.54,1.72799556374) --(1.55,1.6954125121)
--(1.56,1.66175118603) --(1.57,1.62452582801) --(1.58,1.50134650504)
--(1.59,1.38582455357) --(1.6,1.46471932908) --(1.61,1.42628798378)
--(1.62,1.44885235668) --(1.63,1.41675543095) --(1.64,1.4816307689)
--(1.65,1.45268162956) --(1.66,1.68443036948) --(1.67,1.75605604373)
--(1.68,1.8842783293) --(1.69,1.88014281133) --(1.7,2.04902858871)
--(1.71,2.08381786166) --(1.72,2.13008249045) --(1.73,2.079933381)
--(1.74,2.20640148407) --(1.75,2.24941230392) --(1.76,2.26305636606)
--(1.77,2.19600764084) --(1.78,2.05228739677) --(1.79,2.29669521549)
--(1.8,2.26298385581) --(1.81,2.39645242529) --(1.82,2.37125004037)
--(1.83,2.49259410895) --(1.84,2.43248316255) --(1.85,2.6389125629)
--(1.86,2.62681441168) --(1.87,2.74236061203) --(1.88,2.74911344423)
--(1.89,2.7772663875) --(1.9,2.69204407602) --(1.91,2.53023403593)
--(1.92,2.59906359417) --(1.93,2.25318653021) --(1.94,2.22907073158)
--(1.95,2.215344042) --(1.96,2.09166755337) --(1.97,1.78999797861)
--(1.98,1.77759047487) --(1.99,1.82398931398) --(2.0,1.8061598045)
--(2.01,1.72400657314) --(2.02,1.58711312722) --(2.03,1.53034949175)
--(2.04,1.3705535524) --(2.05,1.56268818589) --(2.06,1.75638384931)
--(2.07,1.58306700126) --(2.08,1.35688389499) --(2.09,1.280791802)
--(2.1,1.35319709599) --(2.11,1.40480208433) --(2.12,1.34937866121)
--(2.13,1.34311955694) --(2.14,1.33173379181) --(2.15,1.34643620461)
--(2.16,1.50951776419) --(2.17,1.39012117063) --(2.18,1.35866551606)
--(2.19,1.41443353345) --(2.2,1.43362131568) --(2.21,1.41908821369)
--(2.22,1.50952168326) --(2.23,1.55084783099) --(2.24,1.44166373167)
--(2.25,1.16577684248) --(2.26,0.973200669799) --(2.27,0.906132632201)
--(2.28,0.946518817229) --(2.29,0.979856980043) --(2.3,0.894151529044)
--(2.31,1.07240549584) --(2.32,1.11295039157) --(2.33,1.18768394352)
--(2.34,1.17182804736) --(2.35,1.18424153598) --(2.36,1.11245383537)
--(2.37,1.11660674609) --(2.38,1.17780423749) --(2.39,1.17108358248)
--(2.4,1.01168190261) --(2.41,1.03616950397) --(2.42,0.989671574682)
--(2.43,1.00399590707) --(2.44,1.05394026616) --(2.45,1.01433320978)
--(2.46,0.995135239166) --(2.47,1.08527646165) --(2.48,1.15222129965)
--(2.49,1.15883322177) --(2.5,1.15111015406) --(2.51,1.16674903976)
--(2.52,1.2107222033) --(2.53,1.42265561486) --(2.54,1.48446271166)
--(2.55,1.71431649377) --(2.56,1.71733205545) --(2.57,1.82581919749)
--(2.58,1.91225268108) --(2.59,1.68410821236) --(2.6,1.74617504898)
--(2.61,1.61966749682) --(2.62,1.71681928719) --(2.63,1.67005516331)
--(2.64,1.85746887681) --(2.65,1.89216790512) --(2.66,1.97862050369)
--(2.67,1.81532442052) --(2.68,1.78770315139) --(2.69,1.66153666685)
--(2.7,1.59398864072) --(2.71,1.79224069389) --(2.72,1.76258295975)
--(2.73,1.67486867068) --(2.74,1.63184587345) --(2.75,1.55577067406)
--(2.76,1.55076129486) --(2.77,1.46838939797) --(2.78,1.19253504767)
--(2.79,1.11676806752) --(2.8,1.15020009165) --(2.81,0.987342436311)
--(2.82,1.09134579436) --(2.83,1.15477621274) --(2.84,1.04319996105)
--(2.85,0.943451777533) --(2.86,0.869555006455) --(2.87,0.844815761273)
--(2.88,0.900686083368) --(2.89,0.903007495278) --(2.9,0.96979750318)
--(2.91,0.895760242011) --(2.92,0.696328759606) --(2.93,0.569768869652)
--(2.94,0.567090839917) --(2.95,0.537384557463) --(2.96,0.601862371131)
--(2.97,0.439462110703) --(2.98,0.343836360068) --(2.99,0.180185815553)
--(3.0,0.304950988865) --(3.01,0.373648900901) --(3.02,0.212722309653)
--(3.03,0.172094158169) --(3.04,0.157282368198) --(3.05,0.0178047482515)
--(3.06,-0.0341191198599) --(3.07,-0.175757729215)
--(3.08,-0.206988374931) --(3.09,-0.0799638426524)
--(3.1,0.111824562802) --(3.11,0.0945746178415) --(3.12,0.101224719441)
--(3.13,0.197084852899) --(3.14,0.0568078926413) --(3.15,0.151247772565)
--(3.16,0.118239025048) --(3.17,0.134305387051) --(3.18,0.298514541605)
--(3.19,0.403213637856) --(3.2,0.378930987997) --(3.21,0.430914832391)
--(3.22,0.603981438293) --(3.23,0.618766126225) --(3.24,0.721531864884)
--(3.25,0.68980850926) --(3.26,0.764180954947) --(3.27,0.75946095279)
--(3.28,0.777094188562) --(3.29,0.754912415539) --(3.3,0.882681418531)
--(3.31,0.946696865924) --(3.32,0.968625368867) --(3.33,0.799283878587)
--(3.34,0.909866020598) --(3.35,0.903199024461) --(3.36,0.582124660858)
--(3.37,0.589128592893) --(3.38,0.609006509191) --(3.39,0.63268993685)
--(3.4,0.730895245521) --(3.41,0.519687048215) --(3.42,0.489959711997)
--(3.43,0.396599306194) --(3.44,0.429439135739) --(3.45,0.43582174088)
--(3.46,0.436383644043) --(3.47,0.629187860567) --(3.48,0.676835189814)
--(3.49,0.677172350733) --(3.5,0.638014711615) --(3.51,0.708261535301)
--(3.52,0.742679883042) --(3.53,0.659886736723) --(3.54,0.647623902637)
--(3.55,0.570656334903) --(3.56,0.505770173875) --(3.57,0.653810061608)
--(3.58,0.634508227693) --(3.59,0.570032785787) --(3.6,0.459116474146)
--(3.61,0.612311583401) --(3.62,0.640032367941) --(3.63,0.797603707986)
--(3.64,0.77534508784) --(3.65,0.876599166845) --(3.66,0.922534140446)
--(3.67,0.858427324379) --(3.68,0.855600048148) --(3.69,0.75269161079)
--(3.7,0.92459386012) --(3.71,0.982727843712) --(3.72,1.15104300777)
--(3.73,1.29053942988) --(3.74,1.31861538625) --(3.75,1.30199149778)
--(3.76,1.29177525275) --(3.77,1.33190075777) --(3.78,1.37520979691)
--(3.79,1.34968227151) --(3.8,1.33711415719) --(3.81,1.3803347316)
--(3.82,1.54747777896) --(3.83,1.48815342046) --(3.84,1.49788897902)
--(3.85,1.48496847457) --(3.86,1.51247189265) --(3.87,1.55798217876)
--(3.88,1.52616186189) --(3.89,1.53969660721) --(3.9,1.49202289281)
--(3.91,1.38418795982) --(3.92,1.38437351603) --(3.93,1.26347520818)
--(3.94,1.28402983182) --(3.95,1.39689535805) --(3.96,1.28416322118)
--(3.97,1.25091207845) --(3.98,1.17491452245) --(3.99,1.11061301499)
--(4.0,1.14437471802)  ;
\end{tikzpicture}
}%
\subfigure[Theorem \ref{thm:ballot1}]{
\begin{tikzpicture}[scale=0.9]
  \draw [thick, color=red] (0,-0.5) -- (4.5,-0.5);
  \draw[->] (-0.2,0) -- (4.5,0);
  \draw [->] (0,-0.8) -- (0,3.2);

\draw (0,0) --(0.01,0.00478593944402) --(0.02,-0.0544165972467)
--(0.03,0.172261408881) --(0.04,0.198760636839) --(0.05,0.230543521721)
--(0.06,0.155184680986) --(0.07,0.26494174246) --(0.08,0.220510359843)
--(0.09,0.351024116389) --(0.1,0.186217929343) --(0.11,0.44975428623)
--(0.12,0.505864171248) --(0.13,0.491488767769) --(0.14,0.58170489862)
--(0.15,0.686296382775) --(0.16,0.693626598105) --(0.17,0.78265198884)
--(0.18,0.815166324081) --(0.19,0.658867368719) --(0.2,0.552395534027)
--(0.21,0.522059211468) --(0.22,0.449292937347) --(0.23,0.370839590167)
--(0.24,0.315793675651) --(0.25,0.439415509715) --(0.26,0.33186707174)
--(0.27,0.429487050864) --(0.28,0.434446011068) --(0.29,0.500841014046)
--(0.3,0.451323860815) --(0.31,0.402888603513) --(0.32,0.430075936456)
--(0.33,0.287273104444) --(0.34,0.105872436041) --(0.35,0.0418720955396)
--(0.36,0.0831960093554) --(0.37,0.0305499457729)
--(0.38,-0.0173122652607) --(0.39,-0.0575164998015)
--(0.4,-0.0776336007723) --(0.41,-0.181299856295)
--(0.42,-0.0632974163087) --(0.43,0.0302610118905)
--(0.44,0.0921915290998) --(0.45,0.334448393754) --(0.46,0.427857800313)
--(0.47,0.612156334871) --(0.48,0.92368811445) --(0.49,0.963783430596)
--(0.5,0.969739414063) --(0.51,0.976985224183) --(0.52,1.11561887543)
--(0.53,1.0582618265) --(0.54,0.869853197241) --(0.55,0.793783911923)
--(0.56,0.822324181398) --(0.57,0.770628817246) --(0.58,0.857738700696)
--(0.59,0.955898267921) --(0.6,0.99320828693) --(0.61,1.16800895665)
--(0.62,1.10184544883) --(0.63,1.07151911703) --(0.64,1.18246347588)
--(0.65,1.25035647206) --(0.66,1.14022774973) --(0.67,1.11412495892)
--(0.68,1.10900602619) --(0.69,1.11261292872) --(0.7,0.997562059853)
--(0.71,1.03697994253) --(0.72,0.883566765352) --(0.73,0.949851208718)
--(0.74,1.13282510487) --(0.75,0.887332084481) --(0.76,0.974951793684)
--(0.77,0.864151499972) --(0.78,0.964346323775) --(0.79,1.02958671696)
--(0.8,1.02310314508) --(0.81,1.08756648059) --(0.82,1.09465414678)
--(0.83,1.02619166671) --(0.84,1.12187574385) --(0.85,1.29291331197)
--(0.86,1.32277514215) --(0.87,1.37755269789) --(0.88,1.31788579193)
--(0.89,1.32675274726) --(0.9,1.36777663671) --(0.91,1.40072984768)
--(0.92,1.30228392732) --(0.93,1.3973050569) --(0.94,1.64314486635)
--(0.95,1.60927701919) --(0.96,1.59040169636) --(0.97,1.64640285217)
--(0.98,1.62014591732) --(0.99,1.77373836743) --(1.0,1.90275003692)
--(1.01,1.98128729725) --(1.02,2.0607666573) --(1.03,2.18411987199)
--(1.04,2.14534439804) --(1.05,2.17125818786) --(1.06,2.12734367035)
--(1.07,2.18993874419) --(1.08,2.24033090296) --(1.09,2.25356250487)
--(1.1,2.13243614591) --(1.11,2.19547831811) --(1.12,2.08436717786)
--(1.13,2.06005834977) --(1.14,2.04653315749) --(1.15,2.16176004945)
--(1.16,2.2319858909) --(1.17,2.21306886866) --(1.18,2.11048299838)
--(1.19,2.20609964569) --(1.2,2.31499125061) --(1.21,2.20606444655)
--(1.22,2.22100382573) --(1.23,2.21692511029) --(1.24,2.37502577906)
--(1.25,2.42263801414) --(1.26,2.51101324498) --(1.27,2.59158854519)
--(1.28,2.62745447858) --(1.29,2.67214076078) --(1.3,2.47393519783)
--(1.31,2.33805249409) --(1.32,2.11662394733) --(1.33,2.10006337742)
--(1.34,2.00773421571) --(1.35,1.96528222609) --(1.36,1.8952216451)
--(1.37,1.84498115444) --(1.38,2.01606185491) --(1.39,1.89828554645)
--(1.4,1.96349548808) --(1.41,2.01781054355) --(1.42,1.89368603418)
--(1.43,1.96203311995) --(1.44,2.13343822891) --(1.45,2.03538830474)
--(1.46,2.12525049672) --(1.47,2.0332048581) --(1.48,2.11121416594)
--(1.49,2.06549388104) --(1.5,2.13108698845) --(1.51,2.28029914918)
--(1.52,2.19501381395) --(1.53,2.20701563448) --(1.54,2.31862289748)
--(1.55,2.3536014402) --(1.56,2.46791222551) --(1.57,2.41042838211)
--(1.58,2.37319215434) --(1.59,2.42730387254) --(1.6,2.27325680566)
--(1.61,2.20878680295) --(1.62,2.29840116222) --(1.63,2.15578745608)
--(1.64,2.08653150737) --(1.65,1.97695274776) --(1.66,1.86254592027)
--(1.67,1.90041402351) --(1.68,1.94445264388) --(1.69,2.05815328752)
--(1.7,2.08122546454) --(1.71,2.01129453285) --(1.72,1.84920846355)
--(1.73,1.91511304441) --(1.74,1.8430966488) --(1.75,1.84439407843)
--(1.76,2.08942030984) --(1.77,2.11062482647) --(1.78,2.04133479184)
--(1.79,2.10494353465) --(1.8,1.97548308908) --(1.81,2.01656341301)
--(1.82,2.27885647921) --(1.83,2.41337701498) --(1.84,2.43770724982)
--(1.85,2.38734109346) --(1.86,2.46539351911) --(1.87,2.53077390364)
--(1.88,2.5663716222) --(1.89,2.45808641091) --(1.9,2.56145905069)
--(1.91,2.58599024963) --(1.92,2.60452603486) --(1.93,2.47689452295)
--(1.94,2.54003867271) --(1.95,2.53485539209) --(1.96,2.44497675054)
--(1.97,2.62169113002) --(1.98,2.7110907765) --(1.99,2.59562474573)
--(2.0,2.56569963579) --(2.01,2.68383693691) --(2.02,2.64799605943)
--(2.03,2.56065218639) --(2.04,2.6270040897) --(2.05,2.69139082258)
--(2.06,2.86281611731) --(2.07,2.7120256292) --(2.08,2.64851774545)
--(2.09,2.62402406768) --(2.1,2.71653265989) --(2.11,2.63011258373)
--(2.12,2.76098285861) --(2.13,2.64756234292) --(2.14,2.71490502082)
--(2.15,2.59603779958) --(2.16,2.65265822609) --(2.17,2.71273616687)
--(2.18,2.65416547354) --(2.19,2.71755174111) --(2.2,2.6403637911)
--(2.21,2.7493938109) --(2.22,2.65555410719) --(2.23,2.69413650615)
--(2.24,2.75600511282) --(2.25,2.63359676483) --(2.26,2.63320871582)
--(2.27,2.51566653508) --(2.28,2.29742680604) --(2.29,2.00005118812)
--(2.3,1.85381050193) --(2.31,1.99997894798) --(2.32,1.93272854455)
--(2.33,1.78241801659) --(2.34,1.74817071027) --(2.35,1.64929386273)
--(2.36,1.43612584653) --(2.37,1.49458155973) --(2.38,1.80231464412)
--(2.39,1.75073963817) --(2.4,1.69172492708) --(2.41,1.61215293669)
--(2.42,1.54093013536) --(2.43,1.47848438348) --(2.44,1.57487607832)
--(2.45,1.51246147087) --(2.46,1.431686767) --(2.47,1.40515652419)
--(2.48,1.2854852141) --(2.49,1.40434039017) --(2.5,1.50786449374)
--(2.51,1.75840764956) --(2.52,1.75859002568) --(2.53,1.72931069408)
--(2.54,1.74029659687) --(2.55,1.86474831999) --(2.56,1.90201995776)
--(2.57,1.80790676551) --(2.58,1.83734067208) --(2.59,1.89181239307)
--(2.6,1.77591930276) --(2.61,1.93692707117) --(2.62,1.90865966011)
--(2.63,1.95781408193) --(2.64,1.86901697023) --(2.65,1.83284423185)
--(2.66,1.92278122313) --(2.67,1.93430314492) --(2.68,1.97264476444)
--(2.69,2.09258500844) --(2.7,2.02871277673) --(2.71,1.88835645076)
--(2.72,1.85755978103) --(2.73,1.82905883851) --(2.74,2.00195885016)
--(2.75,1.87202345998) --(2.76,1.74128561204) --(2.77,2.07192773381)
--(2.78,2.03797892512) --(2.79,1.85147581896) --(2.8,1.60219624415)
--(2.81,1.62607134793) --(2.82,1.78919017021) --(2.83,1.66967017472)
--(2.84,1.70166075973) --(2.85,1.770902215) --(2.86,1.7517695872)
--(2.87,1.77172608728) --(2.88,1.88332723565) --(2.89,1.79322821699)
--(2.9,1.81652797937) --(2.91,1.87787007036) --(2.92,1.79985285876)
--(2.93,1.64580835879) --(2.94,1.68768848321) --(2.95,1.72343354123)
--(2.96,1.82976652893) --(2.97,1.77624054184) --(2.98,1.64694114285)
--(2.99,1.6502548583) --(3.0,1.75771761794) --(3.01,1.60360698146)
--(3.02,1.60452505084) --(3.03,1.57774022126) --(3.04,1.55580037462)
--(3.05,1.61766694637) --(3.06,1.61223710557) --(3.07,1.52639908025)
--(3.08,1.55051459121) --(3.09,1.39033096361) --(3.1,1.27637406013)
--(3.11,1.28673008339) --(3.12,1.30716317256) --(3.13,1.38196124211)
--(3.14,1.35515586966) --(3.15,1.36229294534) --(3.16,1.27551052949)
--(3.17,1.16936135733) --(3.18,1.1681329053) --(3.19,1.24686235471)
--(3.2,1.24992828469) --(3.21,1.26902844782) --(3.22,1.23440575848)
--(3.23,1.22887282309) --(3.24,1.34945634734) --(3.25,1.42206889713)
--(3.26,1.38490051038) --(3.27,1.36567058387) --(3.28,1.47760424973)
--(3.29,1.25716629356) --(3.3,1.34622167512) --(3.31,1.30885041854)
--(3.32,1.0704294482) --(3.33,0.95315971001) --(3.34,0.993668269964)
--(3.35,0.98596907602) --(3.36,1.04915572485) --(3.37,1.15938773467)
--(3.38,1.05561606864) --(3.39,1.07432717193) --(3.4,1.01470129)
--(3.41,1.05332697739) --(3.42,1.10474654419) --(3.43,1.15250128673)
--(3.44,1.22891642452) --(3.45,1.28637742642) --(3.46,1.24115155513)
--(3.47,1.23393948874) --(3.48,1.39635559424) --(3.49,1.35505014103)
--(3.5,1.33198162382) --(3.51,1.41467368703) --(3.52,1.30288795953)
--(3.53,1.19412176159) --(3.54,1.13434346964) --(3.55,1.12427991877)
--(3.56,1.14002867635) --(3.57,1.12241206718) --(3.58,1.1558302037)
--(3.59,1.06732246803) --(3.6,0.944118741652) --(3.61,1.17341467041)
--(3.62,1.11699807024) --(3.63,1.00396779518) --(3.64,1.10805861342)
--(3.65,0.97138687196) --(3.66,1.02482631993) --(3.67,1.15238844381)
--(3.68,1.13709416185) --(3.69,1.16783245754) --(3.7,1.19611515343)
--(3.71,1.36832795639) --(3.72,1.32294688187) --(3.73,1.65685717904)
--(3.74,1.61874058166) --(3.75,1.79697554304) --(3.76,1.74698837699)
--(3.77,1.79215248393) --(3.78,1.74229083882) --(3.79,1.6330393645)
--(3.8,1.57550824714) --(3.81,1.74565884925) --(3.82,1.77121368756)
--(3.83,1.77012393079) --(3.84,1.70142032504) --(3.85,1.68539210177)
--(3.86,1.70099949153) --(3.87,1.82529768486) --(3.88,1.8306517537)
--(3.89,1.81546682403) --(3.9,1.9017215106) --(3.91,2.00099378507)
--(3.92,2.02448910693) --(3.93,2.10891038685) --(3.94,2.17532086037)
--(3.95,2.19268895105) --(3.96,2.02646899713) --(3.97,2.13883799936)
--(3.98,2.06983101612) --(3.99,2.01617325972) --(4.0,1.89802945799)  ;
\end{tikzpicture}
}%

\subfigure[Theorem \ref{thm:ballot} and Lemma \ref{lem:ballot}]{
\begin{tikzpicture}[scale=0.9]
  \draw [thick, color=red, domain=0:4, samples=200] plot (\x,{-0.8*sqrt(sqrt(\x))});
  \draw[->] (-0.2,0) -- (4.5,0);
  \draw [->] (0,-1.5) -- (0,3);
  \draw (0,0) --(0.01,0.187785882162) --(0.02,0.207931020357)
--(0.03,0.12934072034) --(0.04,0.0636362593145) --(0.05,0.0559852044478)
--(0.06,0.0521606172443) --(0.07,0.0407038981915)
--(0.08,0.128801398324) --(0.09,0.183719068028) --(0.1,0.0803829866504)
--(0.11,-0.121791123229) --(0.12,-0.0610037539071)
--(0.13,0.194433826817) --(0.14,0.0718404977479)
--(0.15,-0.0898636716164) --(0.16,-0.0596216965873)
--(0.17,0.111684514338) --(0.18,0.0102421133334) --(0.19,-0.07870603073)
--(0.2,0.0147475455449) --(0.21,0.176906075576) --(0.22,0.110213641306)
--(0.23,0.146939437974) --(0.24,0.201887199805) --(0.25,0.0264563313169)
--(0.26,0.153804307241) --(0.27,0.140348116782) --(0.28,0.26142921659)
--(0.29,0.196927971904) --(0.3,0.391352868677) --(0.31,0.544431501701)
--(0.32,0.301001189501) --(0.33,0.114026283105) --(0.34,0.0961362733845)
--(0.35,0.0412517908438) --(0.36,0.023724711836)
--(0.37,0.0661373571311) --(0.38,0.00490016025723)
--(0.39,0.0100838803894) --(0.4,-0.0977897348196)
--(0.41,-0.0376773381575) --(0.42,-0.160346873444)
--(0.43,-0.243287715438) --(0.44,-0.249614370551)
--(0.45,-0.292549439701) --(0.46,-0.344508597699)
--(0.47,-0.111660338056) --(0.48,-0.075322568308)
--(0.49,-0.0377687270852) --(0.5,-0.0787047080522)
--(0.51,-0.0163724746697) --(0.52,-0.0777202721052)
--(0.53,-0.0638034542571) --(0.54,-0.123361539863)
--(0.55,0.0388060778357) --(0.56,0.0530098634484)
--(0.57,0.168838392634) --(0.58,0.303226710972) --(0.59,0.571018775993)
--(0.6,0.578843684126) --(0.61,0.490704353345) --(0.62,0.565383567406)
--(0.63,0.487930358929) --(0.64,0.404957411883) --(0.65,0.411542560118)
--(0.66,0.259317224515) --(0.67,0.263012713176) --(0.68,0.265945828928)
--(0.69,0.352854891279) --(0.7,0.433892246765) --(0.71,0.620166674188)
--(0.72,0.625042686476) --(0.73,0.404875640871) --(0.74,0.431606820987)
--(0.75,0.203678420126) --(0.76,0.375920664718) --(0.77,0.244231717793)
--(0.78,0.0834252631168) --(0.79,-0.0456870246043)
--(0.8,0.00863020746135) --(0.81,-0.155975771102)
--(0.82,-0.238414747416) --(0.83,-0.148693460032)
--(0.84,-0.0409963197523) --(0.85,0.056532381661)
--(0.86,0.125714314959) --(0.87,0.224961796985) --(0.88,0.25648300897)
--(0.89,0.146842091886) --(0.9,-0.0596333785667)
--(0.91,-0.0363029865305) --(0.92,-0.106236944948)
--(0.93,-0.0347047112591) --(0.94,-0.0379447909088)
--(0.95,-0.0580723819027) --(0.96,-0.0305796116235)
--(0.97,-0.0478653840804) --(0.98,-0.268078082201)
--(0.99,-0.307744906365) --(1.0,-0.300430217774) --(1.01,-0.4254885935)
--(1.02,-0.442538783653) --(1.03,-0.584975943031)
--(1.04,-0.552028301648) --(1.05,-0.776799212944)
--(1.06,-0.763010307429) --(1.07,-0.522373565738)
--(1.08,-0.728192009075) --(1.09,-0.642551213866)
--(1.1,-0.524842138769) --(1.11,-0.567353353995)
--(1.12,-0.462256701919) --(1.13,-0.486286786872)
--(1.14,-0.428165408676) --(1.15,-0.357243734547)
--(1.16,-0.259237140853) --(1.17,-0.241957093454)
--(1.18,-0.23102443712) --(1.19,-0.148753772905) --(1.2,-0.491031179551)
--(1.21,-0.387038604107) --(1.22,-0.318531195108)
--(1.23,-0.284878557352) --(1.24,-0.359950939758)
--(1.25,-0.294367193975) --(1.26,-0.272924506914)
--(1.27,-0.158451216765) --(1.28,-0.103534630904)
--(1.29,-0.276444062541) --(1.3,-0.327182271293)
--(1.31,-0.412715953857) --(1.32,-0.298880166667)
--(1.33,-0.331922957737) --(1.34,-0.395019811947)
--(1.35,-0.483655769473) --(1.36,-0.463141337839)
--(1.37,-0.362253117284) --(1.38,-0.282487575388)
--(1.39,-0.407073768063) --(1.4,-0.448321376063)
--(1.41,-0.295567322339) --(1.42,-0.410064265251)
--(1.43,-0.357076746709) --(1.44,-0.296704514064)
--(1.45,-0.309581773928) --(1.46,-0.306432245541)
--(1.47,-0.408057506985) --(1.48,-0.399698282185)
--(1.49,-0.32182342677) --(1.5,-0.469924943467) --(1.51,-0.43005755496)
--(1.52,-0.379264463788) --(1.53,-0.354718017245)
--(1.54,-0.513362349815) --(1.55,-0.437675724181)
--(1.56,-0.407235247374) --(1.57,-0.192160152382)
--(1.58,-0.324637458237) --(1.59,-0.295129441678)
--(1.6,-0.239658955293) --(1.61,-0.289071450994)
--(1.62,-0.263312555968) --(1.63,-0.375070953965)
--(1.64,-0.374577693704) --(1.65,-0.333840350974)
--(1.66,-0.283169742494) --(1.67,-0.488903822126)
--(1.68,-0.329599907699) --(1.69,-0.154112985243)
--(1.7,-0.167490202089) --(1.71,-0.158443348161)
--(1.72,-0.108157202477) --(1.73,0.0071934078084)
--(1.74,0.112166019688) --(1.75,0.0933164741414)
--(1.76,-0.0218004960261) --(1.77,0.0601638478766)
--(1.78,-0.0303243331317) --(1.79,-0.0158737276188)
--(1.8,0.0273241351569) --(1.81,0.148167316289) --(1.82,0.122842138745)
--(1.83,0.270443838478) --(1.84,0.244607584048) --(1.85,0.305223607913)
--(1.86,0.363513664347) --(1.87,0.474560443343) --(1.88,0.430127709679)
--(1.89,0.562006702119) --(1.9,0.731205831399) --(1.91,0.802771132672)
--(1.92,0.818525055702) --(1.93,0.921763759207) --(1.94,0.889663163828)
--(1.95,0.727282172835) --(1.96,0.683973794484) --(1.97,0.516778660544)
--(1.98,0.4269818371) --(1.99,0.341899283633) --(2.0,0.197652212875)
--(2.01,-0.0690949357464) --(2.02,0.0874277008929)
--(2.03,0.0512124559046) --(2.04,0.0174157417243)
--(2.05,0.167274587787) --(2.06,0.0080345720129) --(2.07,0.123100093348)
--(2.08,0.243409830224) --(2.09,0.0202603096456) --(2.1,0.0602091739015)
--(2.11,0.250386802797) --(2.12,0.267241160228) --(2.13,0.229306206644)
--(2.14,0.177145788134) --(2.15,0.211756069842) --(2.16,0.180975726905)
--(2.17,0.256091057186) --(2.18,0.170069970169) --(2.19,0.232530908352)
--(2.2,0.294944505302) --(2.21,0.313177840416) --(2.22,0.408362067993)
--(2.23,0.359341532628) --(2.24,0.450652437336) --(2.25,0.41470044604)
--(2.26,0.266158072099) --(2.27,0.27466449032) --(2.28,0.29322178048)
--(2.29,0.119256395659) --(2.3,0.252823971092) --(2.31,0.385815342132)
--(2.32,0.367784529209) --(2.33,0.533648510841) --(2.34,0.47170970919)
--(2.35,0.403789971034) --(2.36,0.492854633474) --(2.37,0.336577138702)
--(2.38,0.154810373287) --(2.39,0.115075493716) --(2.4,0.12536947096)
--(2.41,0.244922212376) --(2.42,0.487226408714) --(2.43,0.310840680502)
--(2.44,0.227008336785) --(2.45,0.328316212757) --(2.46,0.272227490162)
--(2.47,0.261274765607) --(2.48,0.380199036983) --(2.49,0.251518808463)
--(2.5,0.384135817061) --(2.51,0.456379241153) --(2.52,0.567393774931)
--(2.53,0.559871449032) --(2.54,0.436571321085) --(2.55,0.410259825139)
--(2.56,0.41639033088) --(2.57,0.437943764492) --(2.58,0.439991321559)
--(2.59,0.276653578279) --(2.6,0.252853816855) --(2.61,0.346200764409)
--(2.62,0.141393596551) --(2.63,0.254331746241) --(2.64,0.259045478624)
--(2.65,0.147712146121) --(2.66,0.0229131969861)
--(2.67,-0.0465750626052) --(2.68,-0.0822938980516)
--(2.69,0.0133223501995) --(2.7,0.0885956835952) --(2.71,0.286496257952)
--(2.72,0.541231099002) --(2.73,0.574580978967) --(2.74,0.60034851776)
--(2.75,0.594220852717) --(2.76,0.510316034478) --(2.77,0.49438850601)
--(2.78,0.444288334445) --(2.79,0.535553825297) --(2.8,0.450634536243)
--(2.81,0.428793861456) --(2.82,0.562693262509) --(2.83,0.664433062521)
--(2.84,0.609426261659) --(2.85,0.626694917906) --(2.86,0.666726940352)
--(2.87,0.502855423533) --(2.88,0.403501945452) --(2.89,0.337897112104)
--(2.9,0.433383698716) --(2.91,0.648725393287) --(2.92,0.694991144576)
--(2.93,0.747325272447) --(2.94,0.613511664201) --(2.95,0.579531220614)
--(2.96,0.345111040354) --(2.97,0.438981414222) --(2.98,0.473795542111)
--(2.99,0.508054791881) --(3.0,0.496228042397) --(3.01,0.557874183675)
--(3.02,0.627659340748) --(3.03,0.559718437727) --(3.04,0.640129032506)
--(3.05,0.66352676297) --(3.06,0.61886794723) --(3.07,0.487441208953)
--(3.08,0.675224962084) --(3.09,0.655377160601) --(3.1,0.777994747552)
--(3.11,0.701033860038) --(3.12,0.597077422614) --(3.13,0.525948752413)
--(3.14,0.317556771288) --(3.15,0.343590401785) --(3.16,0.396620552443)
--(3.17,0.414368643811) --(3.18,0.498812122956) --(3.19,0.470973318596)
--(3.2,0.583512273035) --(3.21,0.500859067394) --(3.22,0.49195521991)
--(3.23,0.229749496491) --(3.24,0.347770201312) --(3.25,0.371927244284)
--(3.26,0.371470465642) --(3.27,0.46576043803) --(3.28,0.555806643057)
--(3.29,0.651203242763) --(3.3,0.640748855944) --(3.31,0.72395045348)
--(3.32,0.849503352619) --(3.33,0.976787144199) --(3.34,1.08252427862)
--(3.35,1.15306972238) --(3.36,1.2123936669) --(3.37,1.2923191118)
--(3.38,1.1601778524) --(3.39,1.02786326929) --(3.4,1.16881066377)
--(3.41,1.41204958449) --(3.42,1.44055796045) --(3.43,1.37687053468)
--(3.44,1.46208633678) --(3.45,1.49096966401) --(3.46,1.46599187214)
--(3.47,1.59556364678) --(3.48,1.56589168304) --(3.49,1.69764983356)
--(3.5,1.83053371678) --(3.51,1.80588796034) --(3.52,1.80816370046)
--(3.53,1.76668076285) --(3.54,1.84586853255) --(3.55,1.98410363329)
--(3.56,1.98370708457) --(3.57,2.03751287452) --(3.58,2.07410180061)
--(3.59,2.12961648295) --(3.6,2.10804787595) --(3.61,2.26065166585)
--(3.62,2.31094659102) --(3.63,2.46574784728) --(3.64,2.47672771439)
--(3.65,2.42344003349) --(3.66,2.42668914386) --(3.67,2.4248275942)
--(3.68,2.37059941447) --(3.69,2.42407053213) --(3.7,2.41864020305)
--(3.71,2.09708667968) --(3.72,2.0557901019) --(3.73,2.14293320038)
--(3.74,2.1462977575) --(3.75,1.95460258411) --(3.76,2.28627689297)
--(3.77,2.32315981559) --(3.78,2.27965383413) --(3.79,2.30446141151)
--(3.8,2.44832818679) --(3.81,2.50640177332) --(3.82,2.63616956859)
--(3.83,2.63238400419) --(3.84,2.62556681111) --(3.85,2.60668460024)
--(3.86,2.45494810981) --(3.87,2.50500288101) --(3.88,2.60417501429)
--(3.89,2.62119465287) --(3.9,2.77022930145) --(3.91,2.784207601)
--(3.92,2.78802396829) --(3.93,2.64086073409) --(3.94,2.53647455969)
--(3.95,2.49438241634) --(3.96,2.32140832446) --(3.97,2.34272953346)
--(3.98,2.41943851273) --(3.99,2.2994242358) --(4.0,2.22902870388)  ;
\end{tikzpicture}
}%
\subfigure[Hsu--Robbins Theorem \ref{thm:hsurobbins}]{
\begin{tikzpicture}[scale=0.9]
  \draw[->] (-0.2,0) -- (4.5,0);
  \draw [->] (0,-1.5) -- (0,2.5);
  \draw [thick, color= blue!20!red!20!green] (0,0) -- (4,-1);
\draw [color=green] (0,0) --(0.01,-0.122361841803) --(0.02,-0.0886689853877)
--(0.03,-0.0555665991774) --(0.04,-0.0719684173605)
--(0.05,-0.0810380147369) --(0.06,0.0217090036752)
--(0.07,0.00720569778944) --(0.08,-0.104560102787)
--(0.09,-0.187827697029) --(0.1,-0.303692788806) --(0.11,-0.34019568609)
--(0.12,-0.384842539791) --(0.13,-0.448666706974)
--(0.14,-0.342421125034) --(0.15,-0.313460233585)
--(0.16,-0.267081317153) --(0.17,-0.141415673035)
--(0.18,-0.16465895432) --(0.19,-0.140635792935) --(0.2,-0.1110885525)
--(0.21,-0.117303595866) --(0.22,-0.0751264895195)
--(0.23,-0.0279709656604) --(0.24,-0.0649150216372)
--(0.25,-0.145167723217) --(0.26,-0.308654630009) --(0.27,-0.2563242373)
--(0.28,-0.230034741291) --(0.29,-0.331277192967)
--(0.3,-0.316642735695) --(0.31,-0.289047695689) --(0.32,-0.25116502806)--(0.33,-0.0973452318813);
\draw (0.33,-0.0973452318813) --(0.34,-0.0714707512474)
--(0.35,-0.0161129895797) --(0.36,0.100114266482)
--(0.37,0.263688341357) --(0.38,0.253828600853) --(0.39,0.389852173365)
--(0.4,0.652545245748) --(0.41,0.680751175488) --(0.42,1.00673646877)
--(0.43,0.796547089149) --(0.44,0.892249651189) --(0.45,1.01045691171)
--(0.46,1.12502085612) --(0.47,1.18248561043) --(0.48,1.08830994184)
--(0.49,1.00263137723) --(0.5,0.837489111813) --(0.51,0.853190750196)
--(0.52,0.989050964886) --(0.53,0.914074595657) --(0.54,0.879561018254)
--(0.55,0.854547029228) --(0.56,0.796584453845) --(0.57,0.980723223143)
--(0.58,0.98169200354) --(0.59,0.923349247408) --(0.6,0.926294554357)
--(0.61,0.880800783188) --(0.62,0.607423146172) --(0.63,0.504781208693)
--(0.64,0.738736822395) --(0.65,0.871981374905) --(0.66,0.84967075678)
--(0.67,0.921772718156) --(0.68,0.891238535955) --(0.69,0.980548483676)
--(0.7,0.839704917103) --(0.71,0.830946127038) --(0.72,0.750868965861)
--(0.73,0.55352348358) --(0.74,0.793280429354) --(0.75,0.731096245437)
--(0.76,0.827470097716) --(0.77,0.911173257381) --(0.78,1.11074051096)
--(0.79,1.10830995483) --(0.8,1.04234498907) --(0.81,1.04075926447)
--(0.82,1.10733654197) --(0.83,1.31595815696) --(0.84,1.25504767472)
--(0.85,1.27634796892) --(0.86,1.05504835271) --(0.87,0.89070144183)
--(0.88,0.78173076072) --(0.89,0.775211878851) --(0.9,0.895489520624)
--(0.91,0.971802771916) --(0.92,1.04604690916) --(0.93,1.17497172412)
--(0.94,1.13424672868) --(0.95,1.02473545316) --(0.96,1.06368837222)
--(0.97,1.0187694843) --(0.98,0.903578551511) --(0.99,1.00056014759)
--(1.0,0.916225359786) --(1.01,0.87549634434) --(1.02,0.836184140749)
--(1.03,0.815207583659) --(1.04,0.788487523974) --(1.05,0.718736916972)
--(1.06,0.658494682769) --(1.07,0.659284043188) --(1.08,0.729516201069)
--(1.09,0.611542814092) --(1.1,0.629734233535) --(1.11,0.609709364424)
--(1.12,0.804096875114) --(1.13,0.800349357784) --(1.14,0.712147823791)
--(1.15,0.720115637296) --(1.16,0.943820668547) --(1.17,0.892183006409)
--(1.18,0.906564998248) --(1.19,0.944085232884) --(1.2,0.909934797426)
--(1.21,0.942815124916) --(1.22,0.804022995293) --(1.23,0.854376129166)
--(1.24,0.971751854617) --(1.25,0.971074433524) --(1.26,1.10319696361)
--(1.27,1.11385801981) --(1.28,1.05042750475) --(1.29,0.950649104938)
--(1.3,0.858989982653) --(1.31,0.851248084111) --(1.32,0.785117475025)
--(1.33,0.782008947109) --(1.34,0.820047732309) --(1.35,0.768875776019)
--(1.36,0.844532046933) --(1.37,0.901140341943) --(1.38,0.989778945157)
--(1.39,1.19605983064) --(1.4,1.37545016181) --(1.41,1.50994370105)
--(1.42,1.54384240165) --(1.43,1.4627621734) --(1.44,1.61551331855)
--(1.45,1.52067038044) --(1.46,1.51431024028) --(1.47,1.43153137355)
--(1.48,1.34913592337) --(1.49,1.3775762387) --(1.5,1.38464947925)
--(1.51,1.32427340038) --(1.52,1.3478965321) --(1.53,1.40288895176)
--(1.54,1.13359777055) --(1.55,1.01618178595) --(1.56,1.15906082476)
--(1.57,1.20045382084) --(1.58,1.08535433091) --(1.59,1.23056464917)
--(1.6,1.12369521451) --(1.61,1.05541541504) --(1.62,1.06083881541)
--(1.63,1.07043655047) --(1.64,1.06744473257) --(1.65,1.07646431148)
--(1.66,1.09500677585) --(1.67,1.02555679282) --(1.68,1.10772657992)
--(1.69,1.07716102587) --(1.7,1.2134092124) --(1.71,1.32134528134)
--(1.72,1.25347640023) --(1.73,1.31158977623) --(1.74,1.4486824127)
--(1.75,1.41910216609) --(1.76,1.33044559756) --(1.77,1.47676441148)
--(1.78,1.58453310175) --(1.79,1.60700299486) --(1.8,1.60861885653)
--(1.81,1.7133704223) --(1.82,1.62821654542) --(1.83,1.67427980724)
--(1.84,1.63636003537) --(1.85,1.8228503522) --(1.86,1.86357467049)
--(1.87,1.82412084169) --(1.88,1.78012851757) --(1.89,1.71500924707)
--(1.9,1.73054778087) --(1.91,1.97518478436) --(1.92,1.94229294634)
--(1.93,2.08567668387) --(1.94,2.20134153572) --(1.95,2.15845480377)
--(1.96,2.1734701457) --(1.97,2.16642106368) --(1.98,1.97675743112)
--(1.99,1.91885088948) --(2.0,1.93157010708) --(2.01,1.91230149827)
--(2.02,2.02392022281) --(2.03,2.177492287) --(2.04,2.12184118149)
--(2.05,2.05423516078) --(2.06,1.99903455654) --(2.07,1.99556698076)
--(2.08,2.01168573914) --(2.09,2.06716684789) --(2.1,2.11270931555)
--(2.11,2.13048067421) --(2.12,2.28194842432) --(2.13,2.16725759114)
--(2.14,2.24801560376) --(2.15,2.39156537292) --(2.16,2.39253915115)
--(2.17,2.27897066628) --(2.18,2.09695725086) --(2.19,2.18490173937)
--(2.2,2.15551120764) --(2.21,2.30068378424) --(2.22,2.31374957971)
--(2.23,2.31237168023) --(2.24,2.29024640631) --(2.25,2.1681481214)
--(2.26,2.14980495709) --(2.27,2.08182049431) --(2.28,2.07778757056)
--(2.29,1.92049418357) --(2.3,1.9142029636) --(2.31,2.04207128033)
--(2.32,2.11372937064) --(2.33,2.22436774046) --(2.34,2.22058812828)
--(2.35,2.26016753668) --(2.36,2.35441122026) --(2.37,2.38227934439)
--(2.38,2.33937842207) --(2.39,2.42065161957) --(2.4,2.40965605138)
--(2.41,2.48543506081) --(2.42,2.36762046023) --(2.43,2.46526233674)
--(2.44,2.31122333703) --(2.45,2.29469027449) --(2.46,2.39207367571)
--(2.47,2.23739595572) --(2.48,2.13438414702) --(2.49,1.88186899422)
--(2.5,1.82698115921) --(2.51,2.00723574719) --(2.52,2.11310288612)
--(2.53,2.19673385187) --(2.54,2.18350013436) --(2.55,2.12083068963)
--(2.56,2.17889656237) --(2.57,2.31546524714) --(2.58,2.18669599251)
--(2.59,2.14549568426) --(2.6,2.07615791986) --(2.61,1.99994441414)
--(2.62,2.02577060339) --(2.63,2.08085090162) --(2.64,1.97209301477)
--(2.65,1.95277617637) --(2.66,1.92073656459) --(2.67,1.64487168468)
--(2.68,1.63538457033) --(2.69,1.62574454123) --(2.7,1.46431929393)
--(2.71,1.50731346457) --(2.72,1.60623705674) --(2.73,1.54174740222)
--(2.74,1.66269537114) --(2.75,1.63997797132) --(2.76,1.52660136543)
--(2.77,1.58386967226) --(2.78,1.52106705894) --(2.79,1.50857766802)
--(2.8,1.65098672913) --(2.81,1.82225004112) --(2.82,1.67664341382)
--(2.83,1.73704820293) --(2.84,1.58310161072) --(2.85,1.54446202467)
--(2.86,1.47224784479) --(2.87,1.39632457141) --(2.88,1.36361546485)
--(2.89,1.17761281417) --(2.9,1.35401225339) --(2.91,1.35482389579)
--(2.92,1.45195911375) --(2.93,1.49532644733) --(2.94,1.2592831778)
--(2.95,1.19467205566) --(2.96,1.21359760881) --(2.97,1.26173827179)
--(2.98,1.3239329882) --(2.99,1.24120639) --(3.0,1.25261433998)
--(3.01,1.42949792858) --(3.02,1.41555023878) --(3.03,1.41586178147)
--(3.04,1.4948431281) --(3.05,1.3826144792) --(3.06,1.24520141318)
--(3.07,1.24951483665) --(3.08,1.27667067142) --(3.09,1.35673404975)
--(3.1,1.24258057664) --(3.11,1.15612767164) --(3.12,0.975652416063)
--(3.13,0.855381310568) --(3.14,0.831381864135) --(3.15,0.625054294055)
--(3.16,0.533540970113) --(3.17,0.385492740612) --(3.18,0.38715350731)
--(3.19,0.455205650121) --(3.2,0.416972697286) --(3.21,0.216632552446)
--(3.22,0.146399328852) --(3.23,0.0818731006485) --(3.24,0.153041622248)
--(3.25,0.106102354967) --(3.26,0.00986226006587)
--(3.27,0.0299795113526) --(3.28,0.0507220818054)
--(3.29,0.030659278508) --(3.3,0.160348271496) --(3.31,0.0882623777219)
--(3.32,0.0638731834425) --(3.33,0.0276708500355)
--(3.34,-0.0298190981057) --(3.35,0.128176403136) --(3.36,0.11469555918)
--(3.37,0.0814513289463) --(3.38,-0.160495097203)
--(3.39,-0.177298940955) --(3.4,0.00137840038728)
--(3.41,-0.114888136233) --(3.42,-0.178429535325)
--(3.43,-0.361701668401) --(3.44,-0.251001869107)
--(3.45,-0.138710388469) --(3.46,-0.290009026584)
--(3.47,-0.193364248469) --(3.48,-0.10127626283)
--(3.49,-0.0958679593822) --(3.5,-0.0582590175664)
--(3.51,-0.140117889939) --(3.52,-0.206657772519)
--(3.53,-0.302125619844) --(3.54,-0.163878075151)
--(3.55,-0.308876021624) --(3.56,-0.176741427776)
--(3.57,-0.0774620028129) --(3.58,-0.0428360751876)
--(3.59,0.0464377429483) --(3.6,0.07082843148) --(3.61,-0.018210082411)
--(3.62,-0.0946012754418) --(3.63,-0.116935701378)
--(3.64,-0.0486981327079) --(3.65,0.026449152075)
--(3.66,-0.0803631120791) --(3.67,-0.213435536303)
--(3.68,-0.0547913822211) --(3.69,-0.0794368914567)
--(3.7,-0.162309207187) --(3.71,-0.139729901788)
--(3.72,-0.222447314793) --(3.73,-0.066154788822)
--(3.74,-0.137176503015) --(3.75,-0.000572574527401)
--(3.76,0.0988958844728) --(3.77,-0.0730575672383)
--(3.78,-0.177578045118) --(3.79,-0.292535093966)
--(3.8,-0.431372436745) --(3.81,-0.473693627457)
--(3.82,-0.455829359163) --(3.83,-0.531493954657)
--(3.84,-0.601213800877) --(3.85,-0.545559473989)
--(3.86,-0.436080268155) --(3.87,-0.595016574672)
--(3.88,-0.684921721154) --(3.89,-0.824189762509)
--(3.9,-0.874668714055);
\draw [color=green] (3.9,-0.874668714055)--(3.91,-0.9807449229) --(3.92,-0.892160632682);
\draw (3.92,-0.892160632682)--(3.93,-0.839941250547) --(3.94,-0.9077675898) --(3.95,-0.631799184224)--(3.96,-0.724195353627)--(3.97,-0.692479832877)--(3.98,-0.659191340769) --(3.99,-0.769863817956)--(4.0,-0.774668272913)  ;
\end{tikzpicture}
}%
\subfigure[Lemmas \ref{lem:excursion}, \ref{lem:ballot_general} and \ref{lem:ballotlowerbound}]{
\begin{tikzpicture}[scale=0.9]
  \draw [thick, color=red] (0,-0.2) -- (1.5,-0.2) ;
  \draw [thick, color=red, domain=2.5:4, samples=200] plot (\x,{1-0.5*sqrt(sqrt(4-\x))}) --(4,1) ;
  \draw[->] (-0.2,0) -- (4.5,0);
  \draw [->] (0,-0.5) -- (0,3.5);
  \draw [very thick, color=blue] (4,1) -- (4,1.5);
  
\draw (0,0) --(0.01,-0.120831150553) --(0.02,0.00884764269144)
--(0.03,0.0730258087696) --(0.04,-0.0793403470907)
--(0.05,-0.0104460043262) --(0.06,-0.129517849615)
--(0.07,-0.0194123918154) --(0.08,-0.0113630892145)
--(0.09,-0.0696895862299) --(0.1,0.000326350013083)
--(0.11,0.0886937001697) --(0.12,0.0846280453328)
--(0.13,0.169831315537) --(0.14,0.119435499939) --(0.15,0.115700965153)
--(0.16,0.248345806126) --(0.17,0.0987682913987) --(0.18,0.139904761929)
--(0.19,0.0453638346517) --(0.2,0.131017444783) --(0.21,0.120069022835)
--(0.22,0.108807309132) --(0.23,0.0707753534302) --(0.24,0.129332980486)
--(0.25,0.309279246093) --(0.26,0.207692277875) --(0.27,0.149745650049)
--(0.28,0.0632014661421) --(0.29,0.297711832352) --(0.3,0.188620890581)
--(0.31,0.0821185219174) --(0.32,0.187442244034) --(0.33,0.138331950543)
--(0.34,0.32265000688) --(0.35,0.437138022291) --(0.36,0.333476607947)
--(0.37,0.252712469831) --(0.38,0.339628604412) --(0.39,0.298511992145)
--(0.4,0.367561395336) --(0.41,0.379549872168) --(0.42,0.475768765028)
--(0.43,0.580591274533) --(0.44,0.615305398461) --(0.45,0.664611395745)
--(0.46,0.645769490853) --(0.47,0.791263434926) --(0.48,0.855932181739)
--(0.49,0.89430663046) --(0.5,0.80812440351) --(0.51,0.929842063986)
--(0.52,0.738366899465) --(0.53,0.767042209209) --(0.54,0.781955266327)
--(0.55,0.717670738872) --(0.56,0.690869807157) --(0.57,0.62517568822)
--(0.58,0.466026257682) --(0.59,0.591190489339) --(0.6,0.450293651153)
--(0.61,0.469779657228) --(0.62,0.591407467377) --(0.63,0.570528878796)
--(0.64,0.570151097793) --(0.65,0.467216594738) --(0.66,0.511151146827)
--(0.67,0.49899899616) --(0.68,0.471491337817) --(0.69,0.537545164028)
--(0.7,0.654749113895) --(0.71,0.684824062063) --(0.72,0.647495741699)
--(0.73,0.756446804277) --(0.74,0.618270301115) --(0.75,0.48644105015)
--(0.76,0.395605606218) --(0.77,0.384137200359) --(0.78,0.214122533048)
--(0.79,0.313039906111) --(0.8,0.420718757234) --(0.81,0.469342530591)
--(0.82,0.613160155416) --(0.83,0.524239566696) --(0.84,0.495089179005)
--(0.85,0.572925038904) --(0.86,0.551979170912) --(0.87,0.559376450008)
--(0.88,0.564614494453) --(0.89,0.590651011495) --(0.9,0.543737741381)
--(0.91,0.707414079013) --(0.92,0.665679205205) --(0.93,0.698364847347)
--(0.94,0.613009535194) --(0.95,0.69676601828) --(0.96,0.652980617817)
--(0.97,0.617799013717) --(0.98,0.760563521615) --(0.99,0.757875889057)
--(1.0,0.659754451032) --(1.01,0.61641994678) --(1.02,0.65026166474)
--(1.03,0.613020275582) --(1.04,0.585633733773) --(1.05,0.519139511721)
--(1.06,0.475576555806) --(1.07,0.452426859053) --(1.08,0.476656386815)
--(1.09,0.537270496715) --(1.1,0.597655924694) --(1.11,0.730161561989)
--(1.12,0.865005040876) --(1.13,0.748273815895) --(1.14,0.789173528102)
--(1.15,0.768207359426) --(1.16,0.739185163295) --(1.17,0.791072628905)
--(1.18,0.746026202705) --(1.19,0.820133614359) --(1.2,0.958054071003)
--(1.21,0.980901010907) --(1.22,0.997600248524) --(1.23,1.09494362062)
--(1.24,1.06660342692) --(1.25,1.11930271777) --(1.26,1.05177064592)
--(1.27,1.15153631259) --(1.28,1.08980825661) --(1.29,1.04803785147)
--(1.3,1.08231126075) --(1.31,0.932748858582) --(1.32,0.991322304136)
--(1.33,1.01552031225) --(1.34,0.907028318974) --(1.35,0.701951351909)
--(1.36,0.730290711078) --(1.37,0.904590059979) --(1.38,1.03258375273)
--(1.39,0.859215561675) --(1.4,1.1407184894) --(1.41,1.2095810406)
--(1.42,1.19170569414) --(1.43,1.31152190465) --(1.44,1.22616169094)
--(1.45,1.21405079948) --(1.46,1.06338059858) --(1.47,1.1607848716)
--(1.48,1.05543665567) --(1.49,1.01892636901) --(1.5,1.10183108468)
--(1.51,1.1134166518) --(1.52,1.22453273221) --(1.53,1.27672494746)
--(1.54,1.3660493995) --(1.55,1.25171941556) --(1.56,1.25501044651)
--(1.57,1.36005797543) --(1.58,1.3326988236) --(1.59,1.41571973421)
--(1.6,1.33709468769) --(1.61,1.44190060996) --(1.62,1.31731682448)
--(1.63,1.47452831323) --(1.64,1.59391513451) --(1.65,1.68831696496)
--(1.66,1.80860456837) --(1.67,1.91193232542) --(1.68,2.01463248325)
--(1.69,2.16960045968) --(1.7,2.20597643934) --(1.71,2.17753904418)
--(1.72,2.29460445241) --(1.73,2.31576413957) --(1.74,2.24300689183)
--(1.75,2.17920193536) --(1.76,2.10328071159) --(1.77,2.13667482626)
--(1.78,2.10114565266) --(1.79,1.82742340109) --(1.8,1.75338504074)
--(1.81,1.66245351595) --(1.82,1.8701861384) --(1.83,1.92422622481)
--(1.84,2.00713292406) --(1.85,2.01260298797) --(1.86,2.07465146047)
--(1.87,2.08328941315) --(1.88,2.09186633848) --(1.89,2.08311950377)
--(1.9,2.16522452155) --(1.91,2.41609906398) --(1.92,2.42854552022)
--(1.93,2.33479969019) --(1.94,2.38459257876) --(1.95,2.42581741833)
--(1.96,2.44601710173) --(1.97,2.40406247715) --(1.98,2.44729234481)
--(1.99,2.6056252624) --(2.0,2.76667357266) --(2.01,2.56746902033)
--(2.02,2.62659650725) --(2.03,2.7885479777) --(2.04,2.83726094592)
--(2.05,2.86596449019) --(2.06,2.72633272931) --(2.07,2.85570429141)
--(2.08,2.99221609112) --(2.09,3.02229867408) --(2.1,3.16996218648)
--(2.11,3.1181807175) --(2.12,3.19169157532) --(2.13,3.24169039262)
--(2.14,3.16957842353) --(2.15,3.18604910857) --(2.16,3.16487897902)
--(2.17,3.0211911952) --(2.18,2.98631057964) --(2.19,2.8595195998)
--(2.2,2.8179121208) --(2.21,2.7458273563) --(2.22,2.73222751443)
--(2.23,2.63586170449) --(2.24,2.76716054776) --(2.25,2.80903095393)
--(2.26,2.86497166586) --(2.27,2.78289468674) --(2.28,2.92278799594)
--(2.29,2.90387565311) --(2.3,3.15671158866) --(2.31,3.06136662032)
--(2.32,3.08604655405) --(2.33,3.03087659682) --(2.34,2.97919149678)
--(2.35,2.96945769501) --(2.36,3.03529910272) --(2.37,3.04332599424)
--(2.38,3.03701754845) --(2.39,2.93232973108) --(2.4,2.96124618938)
--(2.41,2.8193734138) --(2.42,2.64024270335) --(2.43,2.62122098235)
--(2.44,2.61356391027) --(2.45,2.73873009743) --(2.46,2.75247493752)
--(2.47,2.60246532397) --(2.48,2.67982242256) --(2.49,2.75772222701)
--(2.5,2.71326753883) --(2.51,2.79177290802) --(2.52,2.83477912189)
--(2.53,2.80640399984) --(2.54,2.8754900878) --(2.55,2.95398053533)
--(2.56,2.92411790616) --(2.57,3.06240384158) --(2.58,3.05766848144)
--(2.59,3.11520842141) --(2.6,3.0868364469) --(2.61,3.00119610571)
--(2.62,3.01240364721) --(2.63,3.01990926582) --(2.64,2.95215183729)
--(2.65,3.01077079271) --(2.66,3.08177714065) --(2.67,3.01838484455)
--(2.68,3.08728731518) --(2.69,3.193094853) --(2.7,3.13649767905)
--(2.71,3.17914786773) --(2.72,3.25679570383) --(2.73,3.18146231994)
--(2.74,3.19768879671) --(2.75,3.09975348855) --(2.76,3.13926191539)
--(2.77,3.37139215144) --(2.78,3.31587199855) --(2.79,3.1094869492)
--(2.8,2.97443477987) --(2.81,2.84464646801) --(2.82,2.94817243755)
--(2.83,2.91176851953) --(2.84,2.95323841881) --(2.85,2.94124271978)
--(2.86,3.07611047223) --(2.87,3.09587629499) --(2.88,2.99189472173)
--(2.89,2.91343614528) --(2.9,2.85108969659) --(2.91,2.89502576628)
--(2.92,3.02496800331) --(2.93,2.80428999711) --(2.94,2.70639743458)
--(2.95,2.69087049195) --(2.96,2.5898940343) --(2.97,2.67335763195)
--(2.98,2.72318224414) --(2.99,2.73330181066) --(3.0,2.77155349566)
--(3.01,2.73106965358) --(3.02,2.73628393118) --(3.03,2.64536418326)
--(3.04,2.72999955148) --(3.05,2.62416162057) --(3.06,2.72000360989)
--(3.07,2.7294547613) --(3.08,2.75605456192) --(3.09,2.64631793011)
--(3.1,2.56872198111) --(3.11,2.55975332921) --(3.12,2.45628104538)
--(3.13,2.3880894593) --(3.14,2.31501681401) --(3.15,2.18945650689)
--(3.16,2.26619198412) --(3.17,2.25665405576) --(3.18,2.33485185094)
--(3.19,2.45247513368) --(3.2,2.32347999622) --(3.21,2.1407327128)
--(3.22,2.05535976946) --(3.23,2.15983655565) --(3.24,2.13038028194)
--(3.25,2.25161860334) --(3.26,2.20597629588) --(3.27,2.21726353224)
--(3.28,2.2983301797) --(3.29,2.290931497) --(3.3,2.19926743405)
--(3.31,2.0786707512) --(3.32,2.19507992099) --(3.33,2.30858019485)
--(3.34,2.49871825997) --(3.35,2.52928467533) --(3.36,2.47507809072)
--(3.37,2.475624969) --(3.38,2.46905892512) --(3.39,2.37959904122)
--(3.4,2.30993860347) --(3.41,2.30710989825) --(3.42,2.24106829409)
--(3.43,2.33881384041) --(3.44,2.32498205315) --(3.45,2.52514629576)
--(3.46,2.30944451389) --(3.47,2.42823775718) --(3.48,2.45730186244)
--(3.49,2.28038934318) --(3.5,2.18847469006) --(3.51,2.2440688977)
--(3.52,2.15841951315) --(3.53,2.05764048589) --(3.54,2.03064082926)
--(3.55,1.83668971535) --(3.56,1.83020062002) --(3.57,1.81751457926)
--(3.58,1.91325940439) --(3.59,1.89510009029) --(3.6,1.84894627112)
--(3.61,1.79692598864) --(3.62,1.78810186824) --(3.63,1.81763447993)
--(3.64,1.76822833192) --(3.65,1.73337044363) --(3.66,1.86979780048)
--(3.67,1.74844069765) --(3.68,1.77749678407) --(3.69,1.93910905719)
--(3.7,1.88910003957) --(3.71,1.87548736495) --(3.72,1.8924872848)
--(3.73,1.79314946231) --(3.74,1.85532328891) --(3.75,1.82258562773)
--(3.76,1.72648786095) --(3.77,1.57270590605) --(3.78,1.54410747778)
--(3.79,1.39379708392) --(3.8,1.38920636844) --(3.81,1.45547153222)
--(3.82,1.63392547799) --(3.83,1.6330164757) --(3.84,1.59111074752)
--(3.85,1.69152478764) --(3.86,1.7544226156) --(3.87,1.6349414192)
--(3.88,1.51744348389) --(3.89,1.40401754185) --(3.9,1.24740889656)
--(3.91,1.20616586043) --(3.92,1.12588919874) --(3.93,1.14556347733)
--(3.94,1.28484503928) --(3.95,1.32594277937) --(3.96,1.22915964527)
--(3.97,1.28957175116) --(3.98,1.3039084873) --(3.99,1.18444038145)
--(4.0,1.18691592173)  ;
\end{tikzpicture}
